Symplectic Tate homology

For a Liouville domain $W$ satisfying $c_1(W)=0$, we propose in this note two versions of symplectic Tate homology $\underrightarrow{H}\underleftarrow{T}(W)$ and $\underleftarrow{H}\underrightarrow{T}(W)$ which are related by a canonical map $\kappa \colon \underrightarrow{H}\underleftarrow{T}(W) \to \underleftarrow{H}\underrightarrow{T}(W)$. Our geometric approach to Tate homology uses the moduli space of finite energy gradient flow lines of the Rabinowitz action functional for a circle in the complex plane as a classifying space for $S^1$-equivariant Tate homology. For rational coefficients the symplectic Tate homology $\underrightarrow{H}\underleftarrow{T}(W)$ has the fixed point property and is therefore isomorphic to $H(W;\mathbb{Q}) \otimes \mathrm{Q}[u,u^{-1}]$, where $\mathbb{Q}[u,u^{-1}]$ is the ring of Laurent polynomials over the rationals. Using a deep theorem of Goodwillie, we construct examples of Liouville domains where the canonical map $\kappa$ is not surjective and examples where it is not injective.

==> Cn2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cn2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.04296875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02524848)%
    \put(0,0){\includegraphics[width=\unitlength]{Cn2.pdf}}%
    \put(0.22697557,0.86011934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{6}$}}}%
    \put(0.22697557,0.81711521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{5}$}}}%
    \put(0.22697557,0.67376811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{3}$}}}%
    \put(0.22697557,0.71677224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.08362847,0.86011934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.08362847,0.71677224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{2}$}}}%
    \put(0.22697557,0.53042101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{1}$}}}%
    \put(0.22697557,0.58775985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{2}$}}}%
    \put(0.08362847,0.58775985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{0}$}}}%
    \put(0.08362847,0.41574333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{-2}$}}}%
    \put(0.08362847,0.27239623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{-4}$}}}%
    \put(0.22697557,0.43007804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{0}$}}}%
    \put(0.22697557,0.38707391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{-1}$}}}%
    \put(0.22697557,0.28673094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{-2}$}}}%
    \put(0.22697557,0.24372681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{-3}$}}}%
    \put(0.37032267,0.71677224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{6}$}}}%
    \put(0.37032267,0.67376811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{5}$}}}%
    \put(0.37032267,0.58775985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.37032267,0.53042101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{3}$}}}%
    \put(0.37032267,0.43007804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{2}$}}}%
    \put(0.37032267,0.38707391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{1}$}}}%
    \put(0.37032267,0.28673094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{0
}$}}}%
    \put(0.37032267,0.24372681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{-1}$}}}%
    \put(0.51366977,0.58775985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{6}$}}}%
    \put(0.51366977,0.53042101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{5}$}}}%
    \put(0.51366977,0.43007804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.51366977,0.38707391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{3}$}}}%
    \put(0.51366977,0.28673094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{2}$}}}%
    \put(0.51366977,0.24372681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{1}$}}}%
    \put(0.90070694,0.53042101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A_H$
}}}%
    \put(0.02628963,0.55909043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.00237979,0.41574333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(-0.00237979,0.27239623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(-0.00237979,0.12904914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.02628963,0.70243753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$
}}}%
    \put(0.02628963,0.84578463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.01195492,0.05737559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.7439808,0.60113889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(-0.00237979,1.00346644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A^\mu$}}}%
  \end{picture}%
\endgroup%


==> Cn3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cn3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.47460938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77795121)%
    \put(0,0){\includegraphics[width=\unitlength]{Cn3.pdf}}%
    \put(-0.00148577,0.73678323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.15960636,0.55779198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.33859761,0.37880072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.51758886,0.19980947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.69658011,0.02081822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.19540461,0.75468235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.37439586,0.5756911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.55338711,0.39669985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.73237836,0.2177086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_4$}}}%
    \put(0.21330373,0.6472876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{1}$}}}%
    \put(0.39229499,0.46829635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{2}$}}}%
    \put(0.57128624,0.2893051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{3}$}}}%
    \put(0.75027749,0.11031385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{4}$}}}%
    \put(0.07011073,0.7188841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{1}$}}}%
    \put(0.24910198,0.53989285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{1}$}}}%
    \put(0.42809324,0.3609016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{1}$}}}%
    \put(0.60708449,0.18191035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{1}$}}}%
    \put(0.78607574,0.0029191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{1}$}}}%
  \end{picture}%
\endgroup%


==> S2_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.04296875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88524533)%
    \put(0,0){\includegraphics[width=\unitlength]{S2_2.pdf}}%
    \put(0.22697557,0.56243438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{6}$}}}%
    \put(0.22697557,0.41908728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.08362847,0.56243438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.08362847,0.41908728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{2}$}}}%
    \put(0.22697557,0.27574018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{2}$}}}%
    \put(0.08362847,0.27574018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{0}$}}}%
    \put(0.08362847,0.10372366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{-2}$}}}%
    \put(0.22697557,0.13239308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{0}$}}}%
    \put(0.32731854,0.43342199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.32731854,0.37608315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{3}$}}}%
    \put(0.32731854,0.29007489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{2}$}}}%
    \put(0.32731854,0.21840134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{1}$}}}%
    \put(0.32731854,0.14672779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{0}$}}}%
    \put(0.29864912,0.08938895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{-1}$}}}%
    \put(0.51366977,0.29580878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.51366977,0.21840134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{3}$}}}%
    \put(0.51366977,0.14672779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{2}$}}}%
    \put(0.51366977,0.10372366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{1}$}}}%
    \put(0.08362847,0.70578148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{6}$}}}%
    \put(0.22697557,0.70578148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{8}$}}}%
    \put(0.61401274,0.43915588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{6}$}}}%
    \put(0.61401274,0.37608315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{5}$}}}%
    \put(0.61401274,0.29580878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.61401274,0.21840134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{3}$}}}%
    \put(0.61401274,0.14672779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{2}$}}}%
    \put(0.58534332,0.10372366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{-1}$}}}%
    \put(0.1815823,0.0033807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{max}$}}}%
    \put(0.3392641,0.0033807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.4826112,0.0033807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1$}}}%
    \put(0.6259583,0.0033807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.7693054,0.0033807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2$}}}%
    \put(0.04062434,0.0033807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{min}$}}}%
    \put(0.32731854,0.57676909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{6}$}}}%
    \put(0.32731854,0.72011619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{8}$}}}%
    \put(0.32731854,0.51943025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{5}$}}}%
    \put(0.32731854,0.66277735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{7}$}}}%
    \put(0.51366977,0.37608315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{5}$}}}%
    \put(0.51366977,0.43915588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{6}$}}}%
    \put(0.51366977,0.51943025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{7}$}}}%
    \put(0.51366977,0.58250297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{8}$}}}%
    \put(0.51366977,0.66277735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{9}$}}}%
    \put(0.80036397,0.21840134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{5}$}}}%
    \put(0.80036397,0.14672779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{4}$}}}%
    \put(0.80036397,0.10372366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{3}$}}}%
    \put(0.80036397,0.29007489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{red}{6}$}}}%
    \put(0.90070694,0.21840134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A_H$
}}}%
    \put(0.02628963,0.24707076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.00237979,0.10372366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.02628963,0.39041786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$
}}}%
    \put(0.02628963,0.53376496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.00237979,0.86346329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A^\mu$}}}%
    \put(0.02628963,0.67711206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
  \end{picture}%
\endgroup%


==> S2_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S2_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.96627197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50354367)%
    \put(0,0){\includegraphics[width=\unitlength]{S2_3.pdf}}%
    \put(0.09248607,0.34212282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{c_1}$}}}%
    \put(0.32711338,0.23654053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{c_2}$}}}%
    \put(0.5617407,0.11922688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{c_3}$}}}%
    \put(0.79636801,0.00191322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{c_4}$}}}%
    \put(-0.00097379,0.34251385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.46788977,0.13095824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.23326246,0.2482719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.70251708,0.01364459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.1159488,0.49463058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.08075471,0.40077965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.25672519,0.37731692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.31538202,0.283466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.55000933,0.16615234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.4913525,0.26000326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.72597982,0.14268961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_3$}}}%
    \put(0.35057612,0.37731692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.58520343,0.26000326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.13941153,0.43597375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{1}$}}}%
    \put(0.37403885,0.31866009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{2}$}}}%
    \put(0.60866616,0.20134644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{3}$}}}%
    \put(0.22153109,0.30692873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{1}$}}}%
    \put(0.45615841,0.18961507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{2}$}}}%
    \put(0.69078572,0.07230141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{3}$}}}%
    \put(0.186337,0.38904829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{2}$}}}%
    \put(0.42096431,0.27173463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{2}$}}}%
    \put(0.65559162,0.15442097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcolor{blue}{2}$}}}%
  \end{picture}%
\endgroup%

